Non-perturbative orientifold transitions at the conifold

After orientifold projection, the conifold singularity in hypermultiplet moduli space of Calabi-Yau compactifications cannot be avoided by geometric deformations. We study the non-perturbative fate of this singularity in a local model involving O6-planes and D6-branes wrapping the deformed conifold in Type IIA string theory. We classify possible A-type orientifolds of the deformed conifold and find that they cannot all be continued to the small resolution. When passing through the singularity on the deformed side, the O-plane charge generally jumps by the class of the vanishing cycle. To decide which classical configurations are dynamically connected, we construct the quantum moduli space by lifting the orientifold to M-theory as well as by looking at the superpotential. We find a rich pattern of smooth and phase transitions depending on the total sixbrane charge. Non-BPS states from branes wrapped on non-supersymmetric bolts are responsible for a phase transition. We also clarify the nature of a Z_2 valued D0-brane charge in the 6-brane background. Along the way, we obtain a new metric of G_2 holonomy corresponding to an O6-plane on the three sphere of the deformed conifold.

==> Wafa.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Wafa.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7335,2724)(262,-3073)
\put(4576,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Sp($\tilde{N}$)}%
}}}
\put(6301,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SO(2$\tilde{N}$)}%
}}}
\end{picture}


==> classification.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{classification.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6407,7912)(826,-7945)
\put(2788,-318){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}O6-plane wraps $S^3$}%
}}}
\put(3111,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D6-branes on $S^3$}%
}}}
\put(3754,-1766){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu \rightarrow - \mu$}%
}}}
\put(5470,-533){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Free orientifold action}%
}}}
\put(6329,-801){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D6-branes on $\mathR\mathP^3$}%
}}}
\put(1437,-3859){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Intersection $S^2$}%
}}}
\put(5461,-2786){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D6-branes on $S^3$}%
}}}
\put(5299,-3698){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Intersection: two points}%
}}}
\put(3315,-4181){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu \rightarrow - \mu$}%
}}}
\put(2563,-5200){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}O6-plane wraps $S^2 \times\mathR$}%
}}}
\put(3143,-6702){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Intersection: $S^1$}%
}}}
\put(4913,-7668){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}O6-plane wraps $\mathR^2 \times S^1$}%
}}}
\put(1426,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D6-branes on $S^3$}%
}}}
\put(3301,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D6-branes on $S^3$}%
}}}
\put(5926,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}O6-plane wraps two copies of $\mathR^3$}%
}}}
\put(1201,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case (0)}%
}}}
\put(4726,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case (4)}%
}}}
\put(826,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case (1)}%
}}}
\put(4501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case (3)}%
}}}
\put(2026,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case (2)}%
}}}
\end{picture}

